A SAT-based Public Key Cryptography Scheme

A homomorphic public key crypto-scheme based on the Boolean Satisfiability Problem is proposed. The public key is a SAT formula satisfied by the private key. Probabilistic encryption generates functions implied to be false by the public key XOR the message bits. A zero-knowledge proof is used to provide signatures.

==> randomFigure.tex <==
% \documentclass[a4paper]{amsart}
% \usepackage[utf8]{inputenc}
% \usepackage[english, british]{babel}

% \usepackage[binary-units]{siunitx}

% \usepackage{tikz}
% \usetikzlibrary{arrows,chains,matrix,positioning,scopes,shapes.geometric,decorations.pathmorphing,calc,patterns}
% \usetikzlibrary{decorations.markings}

% \usetikzlibrary{external}
% \tikzexternalize


% \begin{document}

\definecolor{color1}{rgb}{1,1,1}
%\definecolor{color-1}{rgb}{0.05,0.3,0}
\definecolor{color-1}{rgb}{0,0,0}

\pgfmathsetlengthmacro{\pxl}{0.1cm}
\pgfmathsetlengthmacro{\total}{1.1cm}
\pgfmathtruncatemacro{\L}{\total/\pxl+1}
\pgfmathtruncatemacro{\center}{\L/2}
\pgfmathtruncatemacro{\centerm}{\center +1}


\begin{tikzpicture}[thick]

\filldraw[color-1](\centerm*\pxl,\centerm*\pxl) rectangle (\center*\pxl, \center*\pxl);

\node[above] at (0.5*\total,\total) {clear text};
\draw (0,0) rectangle (\total,\total);

\draw[dashed](-2.5*\total,-\total) -- (8.5*\total,-\total);

\node[left] at (-0.5*\total,0.5*\total){Encryption:};
\node[left] at (-0.5*\total,-2.5*\total){Decryption:};

\node(clearText) at (\total,0.5*\total){};

\begin{scope}[yshift=-1.5*\total, xshift=1.5*\total]
\pgfmathsetseed{7}
 \foreach \x in {1,...,\L}{
   \foreach \y in {1,...,\L}{
     \pgfmathtruncatemacro{\xm}{\x-1}
     \pgfmathtruncatemacro{\ym}{\y-1}
     \pgfmathtruncatemacro{\R}{rnd*2}
     \pgfmathtruncatemacro{\r}{rnd*2}

     \pgfmathtruncatemacro{\C}{2*\R-1}
     \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
   }
 }
\draw (0,0) rectangle (\total,\total);
\node (rand1) at (0.5*\total,\total) {};
\node (rand1b) at (0.5*\total,0) {};
\node[left] at (0,0.5*\total){\begin{minipage}{4cm}\raggedleft
    randomness\\
using $\pub$\end{minipage}};
\end{scope}

\begin{scope}[ xshift=3*\total]
\pgfmathsetseed{7}
 \foreach \x in {1,...,\L}{
   \foreach \y in {1,...,\L}{
     \pgfmathtruncatemacro{\xm}{\x-1}
     \pgfmathtruncatemacro{\ym}{\y-1}
     \pgfmathtruncatemacro{\R}{rnd*2}
     \pgfmathtruncatemacro{\r}{rnd*2}

     \pgfmathtruncatemacro{\C}{(2*\R-1) * (-2)*((\x == \center)*(\y ==
       \center) -0.5)}

     \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
   }
 }
\draw (0,0) rectangle (\total,\total);

\node (summed1) at (0,0.5*\total) {};
\node (summed1r) at (\total,0.5*\total) {};
\end{scope}



\node[circle, draw] (sum1) at (2*\total,0.5*\total){$+$};

\draw (clearText) edge[->] (sum1)
(rand1) edge[->] (sum1)
(sum1) edge[->] (summed1);


\begin{scope}[yshift=-1.5*\total, xshift=4.5*\total]
\pgfmathsetseed{7}
 \foreach \x in {1,...,\L}{
   \foreach \y in {1,...,\L}{
     \pgfmathtruncatemacro{\xm}{\x-1}
     \pgfmathtruncatemacro{\ym}{\y-1}
     \pgfmathtruncatemacro{\R}{rnd*2}
     \pgfmathtruncatemacro{\r}{rnd*2}

     \pgfmathtruncatemacro{\C}{2*\r-1}

     \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
   }
 }
\draw (0,0) rectangle (\total,\total);

\node (rand2) at (0.5*\total,\total) {};
\node (rand2b) at (0.5*\total,0) {};
\end{scope}

\begin{scope}[ xshift=6*\total]
\pgfmathsetseed{7}
 \foreach \x in {1,...,\L}{
   \foreach \y in {1,...,\L}{
     \pgfmathtruncatemacro{\xm}{\x-1}
     \pgfmathtruncatemacro{\ym}{\y-1}
     \pgfmathtruncatemacro{\R}{rnd*2}
     \pgfmathtruncatemacro{\r}{rnd*2}

     \pgfmathtruncatemacro{\C}{(2*\R-1) * (-2)*((\x == \center)
*(\y==\center) -0.5)* (2*\r-1)}

     \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
   }
 }
\draw (0,0) rectangle (\total,\total);

\node (summed2) at (0,0.5*\total) {};
\node (summed2r) at (\total,0.5*\total) {};
\end{scope}


\node[circle, draw] (sum2) at (5*\total,0.5*\total){$+$};
\node (sum3) at (8*\total,0.5*\total){$\cdots$};


\draw (summed1r) edge[->] (sum2)
(rand2) edge[->] (sum2)
(sum2) edge[->] (summed2)
(summed2r) edge[->] (sum3);


\begin{scope}[ xshift=9*\total, yshift=-1.5*\total]
\fill[white] (0,0) rectangle (\total,\total);
\pgfmathsetseed{42}
 \foreach \x in {1,...,\L}{
   \foreach \y in {1,...,\L}{
     \pgfmathtruncatemacro{\xm}{\x-1}
     \pgfmathtruncatemacro{\ym}{\y-1}
     \pgfmathtruncatemacro{\R}{rnd*2}

     \pgfmathtruncatemacro{\C}{(2*\R-1)}

     \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
   }
 }
\draw (0,0) rectangle (\total,\total);
\node (cipherT) at (0.5*\total,\total) {};
\node (cipherB) at (0.5*\total,-0.1*\total) {};
\node[right] at (\total,0.5*\total) {cipher};
\end{scope}

\draw[->] (sum3) -- +(1.5*\total,0)-- (cipherT);


%%%%%%%%%%%%%%%%%%%%%%%%

\draw (1.5*\total,-2.5*\total) rectangle +(\total,-\total);
\draw (rand1b) edge[|->] node[midway, left]{$\priv$} +(0,-0.9*\total);

\draw (4.5*\total,-2.5*\total) rectangle +(\total,-\total);
\draw (rand2b) edge[|->] node[midway, left]{$\priv$} +(0,-0.9*\total);

\node at (7*\total,-2*\total){$\cdots$};
\node at (8*\total,-2*\total){$\Rightarrow$};

\node[xshift=-0.5*\total, yshift=-\total] (decrypted) at (cipherB){};
\draw (decrypted) rectangle +(\total,-\total);

\draw[|->] (cipherB) edge[|->] node[midway, right]{$\priv$} +(0,-0.9*\total);

\filldraw[color-1](9*\total + \center*\pxl,-3.5*\total + \center*\pxl)
rectangle +(\pxl,-\pxl);

\node[right] at (10*\total,-3*\total){clear text};


\end{tikzpicture}
\caption{Encryption (top): The text is hidden in random noise patterns
  generated from the public key $\pub$. Subsequent additions hide the
  structure of the noise patterns to make it harder to subtract the
  noise.\newline
Decryption (bottom): Via the private key, every noise pattern generated
   from $\pub$ is ``switched off'' and hence the clear text is
   revealed from the sum.
}

%\vspace{0.5cm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{tikzpicture}[thick]

% \node at (0,0){};

% \begin{scope}[yshift=2*\total, xshift=1.5*\total]
% \pgfmathsetseed{7}
%  \foreach \x in {1,...,\L}{
%    \foreach \y in {1,...,\L}{
%      \pgfmathtruncatemacro{\xm}{\x-1}
%      \pgfmathtruncatemacro{\ym}{\y-1}
%      \pgfmathtruncatemacro{\R}{rnd*2}
%      \pgfmathtruncatemacro{\r}{rnd*2}

%      \pgfmathtruncatemacro{\C}{2*\R-1}

%      \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
%    }
%  }
% \draw (0,0) rectangle (\total,\total);
% \node (rand1) at (0.5*\total,0) {};
% \end{scope}

% \draw (1.5*\total,0) rectangle (2.5*\total,\total);

% \draw (rand1) edge[|->] node[midway, left]{$\priv$} (2*\total,1.1*\total);

% \begin{scope}[yshift=2*\total, xshift=3.5*\total]
% \pgfmathsetseed{7}
%  \foreach \x in {1,...,\L}{
%    \foreach \y in {1,...,\L}{
%      \pgfmathtruncatemacro{\xm}{\x-1}
%      \pgfmathtruncatemacro{\ym}{\y-1}
%      \pgfmathtruncatemacro{\R}{rnd*2}
%      \pgfmathtruncatemacro{\r}{rnd*2}
%      \pgfmathtruncatemacro{\C}{2*\r-1}

%      \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
%    }
%  }
% \draw (0,0) rectangle (\total,\total);
% \node (rand2) at (0.5*\total,0) {};
% \end{scope}

% \draw (3.5*\total,0) rectangle (4.5*\total,\total);

% \draw (rand2) edge[|->] node[midway, left]{$\priv$} (4*\total,1.1*\total);

% \node at (5.5*\total, 2.5*\total){$\cdots$};

% \node at (5.5*\total, 0.5*\total){$\cdots$};

% \node at (6*\total, 1.5*\total){$\Rightarrow$};


% \begin{scope}[xshift=7*\total, yshift=2*\total]
% \pgfmathsetseed{42}
%  \foreach \x in {1,...,\L}{
%    \foreach \y in {1,...,\L}{
%      \pgfmathtruncatemacro{\xm}{\x-1}
%      \pgfmathtruncatemacro{\ym}{\y-1}
%      \pgfmathtruncatemacro{\R}{rnd*2}

%      \pgfmathtruncatemacro{\C}{(2*\R-1)}

%      \filldraw[color\C](\xm*\pxl,\ym*\pxl) rectangle (\x*\pxl, \y*\pxl);
%    }
%  }
% \draw (0,0) rectangle (\total,\total);
% \node (cipher) at (0.5*\total,0) {};
% \node[above] at (0.5*\total,\total) {cipher};
% \end{scope}

% \draw (7*\total,0) rectangle (8*\total,\total);

% \draw (cipher) edge[|->] node[midway, right]{$\priv$} (7.5*\total,1.1*\total);
% \filldraw[color-1, xshift=7*\total](\centerm*\pxl,\centerm*\pxl) rectangle (\center*\pxl, \center*\pxl);
% \node[below] at (7.5*\total,0) {clear text};

% \end{tikzpicture}

% \caption{Decoding: Via the private key $\priv$, every noise pattern generated
%   from $\pub$ is ``switched off'' and hence the clear text revealed
%   from the cipher.
%   \label{fig:decoding}}

% \end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ses-kryptoSAT"
%%% End: 

